T-Duality Considerations for Hadronic Strings

We show that a simple account of hadronic high energy total cross-sections and of the observed masses and flavor-gauge-like couplings of the familiar vector mesons is obtained in a hadronic string model suggested by QCD in the limit of a large number of colors. Our picture involves a Minkowski space which in addition to the well established continuous one time and three space dimensions is endowed with an extra discrete space dimension involving a minimal 2-point lattice with spacing of order 10^{-14} cm in one of the two T-dual pictures. New mesonic states with characteristic decay modes are expected in such a picture.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-20) <==
grestore

==> (inline-ps-21) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-22) <==
grestore

==> (inline-ps-23) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-24) <==
grestore

==> (inline-ps-25) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-26) <==
grestore

==> (inline-ps-27) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-28) <==
grestore

==> (inline-ps-29) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-30) <==
grestore

==> (inline-ps-31) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-32) <==
grestore

==> (inline-ps-33) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-34) <==
grestore

==> (inline-ps-35) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-36) <==
grestore

==> (inline-ps-37) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-38) <==
grestore

==> (inline-ps-39) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-40) <==
grestore

==> (inline-ps-41) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-42) <==
grestore

==> (inline-ps-43) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-44) <==
grestore
